The Central Spanning Tree Problem

Spanning trees are an important primitive in many data analysis tasks, when a data set needs to be summarized in terms of its "skeleton", or when a tree-shaped graph over all observations is required for downstream processing. Popular definitions of spanning trees include the minimum spanning tree and the optimum distance spanning tree, a.k.a. the minimum routing cost tree. When searching for the shortest spanning tree but admitting additional branching points, even shorter spanning trees can be realized: Steiner trees. Unfortunately, both minimum spanning and Steiner trees are not robust with respect to noise in the observations; that is, small perturbations of the original data set often lead to drastic changes in the associated spanning trees. In response, we make two contributions when the data lies in a Euclidean space: on the theoretical side, we introduce a new optimization problem, the "(branched) central spanning tree", which subsumes all previously mentioned definitions as special cases. On the practical side, we show empirically that the (branched) central spanning tree is more robust to noise in the data, and as such is better suited to summarize a data set in terms of its skeleton. We also propose a heuristic to address the NP-hard optimization problem, and illustrate its use on single cell RNA expression data from biology and 3D point clouds of plants.

==> Figures/CST2BCST_compendium.tex <==
\tikzset{
	dot/.style 2 args={fill, circle, inner sep=0pt, label={#1:\scriptsize #2}},	
	fulldot/.style 2 args={circle,draw,minimum size=0.3cm,inner sep=0pt, label={#1:\scriptsize #2}},
	main node/.style={circle,draw,minimum size=0.4cm,inner sep=0pt]},
	mini node/.style={circle,draw,minimum size=0.3cm,inner sep=0pt]}
}
\def \scale{1 }
\def \scalemini{0.4*\scale}
\def \dispx{2.75}
\def \dispy{2}
\def \startarrow{0.58}
\def \endarrow{0.7}
\def \escalabox{0.6}%0.8
\begin{figure*}[t!]
	\centering
	
	\begin{subfigure}{0.28\textwidth}
		\centering
		\scalebox{\escalabox}{\begin{tikzpicture}[]
			\def \scaleBCSTtoCST{0.68}
			\def \shiftxstepA{0}
			\def \shiftxstepB{2*\shiftxstepA}
			\def \shiftystepA{2.5}
			\def \shiftystepB{2*\shiftystepA}
			%FOR X shift
			%			\def \startarrow{0.4}
			%			\def \endarrow{0.65}
			%FOR Y shift
			\def \startarrow{0.35}
			\def \endarrow{0.7}
			%MAIN GRAPH
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1) at (\scaleBCSTtoCST*-1.5,\scaleBCSTtoCST*0.75) {\tiny 1$|$5$|$6};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2) at (\scaleBCSTtoCST*-1.5,\scaleBCSTtoCST*-0.75) {\small $2$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3) at (\scaleBCSTtoCST*1.5,\scaleBCSTtoCST*0.75) {\small $3$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4) at (\scaleBCSTtoCST*1.5,-\scaleBCSTtoCST*0.75) {\small $4$};
			
			
			\path[-,draw,line width=1pt]		
			
			(1) edge node[below] {} (2)
			
			(1) edge node[below] {} (3)
			
			(1) edge node[below] {} (4);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			%STEP 1
			\draw [latex-latex,line width=1pt](\scaleBCSTtoCST*\startarrow*\shiftxstepA,\scaleBCSTtoCST*\startarrow*\shiftystepA) -- (\scaleBCSTtoCST*\endarrow*\shiftxstepA,\scaleBCSTtoCST*\endarrow*\shiftystepA);
			
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1) at (\scaleBCSTtoCST*-1.5+\scaleBCSTtoCST*\shiftxstepA,\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepA) {\tiny 1$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2) at (\scaleBCSTtoCST*-1.5+\scaleBCSTtoCST*\shiftxstepA,\scaleBCSTtoCST*-0.75+\scaleBCSTtoCST*\shiftystepA) {\small $2$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3) at (\scaleBCSTtoCST*1.5+\scaleBCSTtoCST*\shiftxstepA,\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepA) {\small $3$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4) at (\scaleBCSTtoCST*1.5+\scaleBCSTtoCST*\shiftxstepA,-\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepA) {\small $4$};
			\node[main node,opacity=.5,black,fill=red,text opacity=1] (6) at (\scaleBCSTtoCST*0.5+\scaleBCSTtoCST*\shiftxstepA,\scaleBCSTtoCST*0+\scaleBCSTtoCST*\shiftystepA) {\small $6$};			
			
			\path[-,draw,line width=1pt]
			
			(2) edge node[below] {} (1)
			
			(6) edge node[below] {} (1)
			
			(3) edge node[below] {} (6)
			
			(4) edge node[below] {} (6);
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			%STEP 2
			\draw [latex-latex,line width=1pt](\scaleBCSTtoCST*\endarrow*\shiftxstepB,\scaleBCSTtoCST*\endarrow*\shiftystepB) -- (2*\scaleBCSTtoCST*\startarrow*\shiftxstepB,1.25*\scaleBCSTtoCST*\endarrow*\shiftystepB);
			
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1) at (\scaleBCSTtoCST*-1.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepB) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2) at (\scaleBCSTtoCST*-1.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*-0.75+\scaleBCSTtoCST*\shiftystepB) {\small $2$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3) at (\scaleBCSTtoCST*1.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepB) {\small $3$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4) at (\scaleBCSTtoCST*1.5+\scaleBCSTtoCST*\shiftxstepB,-\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*\shiftystepB) {\small $4$};
			
			
			\node[main node,opacity=.5,black,fill=red,text opacity=1] (5) at (\scaleBCSTtoCST*-0.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*0+\scaleBCSTtoCST*\shiftystepB) {\small $5$};
			
			\node[main node,opacity=.5,black,fill=red,text opacity=1] (6) at (\scaleBCSTtoCST*0.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*0+\scaleBCSTtoCST*\shiftystepB) {\small $6$};	
			
			\path[-,draw,line width=1pt]		
			
			(1) edge node[below] {} (5)
			
			(2) edge node[below] {} (5)
			
			(5) edge node[below] {} (6)
			
			(3) edge node[below] {} (6)
			
			(4) edge node[below] {} (6);
			
			\draw[green,ultra thick] (\scaleBCSTtoCST*-1.5+\scaleBCSTtoCST*-0.5,\scaleBCSTtoCST*-0.75+\scaleBCSTtoCST*-0.5) rectangle (\scaleBCSTtoCST*1.5+\scaleBCSTtoCST*0.5+\scaleBCSTtoCST*\shiftxstepB,\scaleBCSTtoCST*0.75+\scaleBCSTtoCST*0.5+\scaleBCSTtoCST*\shiftystepB);
			
			\end{tikzpicture}}
		\caption{Steps $\tree_{\CST}\leftrightarrow \tree_{\BCST}$}%\CST $\leftrightarrow$ \BCST}
		\label{sfig:stepsCST-BCST}
	\end{subfigure}%
	\begin{subfigure}{.38\textwidth}
		\centering
		\scalebox{\escalabox}{\begin{tikzpicture}[]
			
			%MAIN GRAPH
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1) at (\scale*-1.5,\scale*0.75) {\small $1$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2) at (\scale*-1.5,\scale*-0.75) {\small $2$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3) at (\scale*1.5,\scale*0.75) {\small $3$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4) at (\scale*1.5,-\scale*0.75) {\small $4$};
			
			\node[main node,opacity=.5,black,fill=red,text opacity=1] (5) at (\scale*-0.5,\scale*0) {\small $5$};
			\node[main node,opacity=.5,black,fill=red,text opacity=1] (6) at (\scale*0.5,\scale*0) {\small $6$};			
			
			\path[-,draw,line width=1pt]
			
			
			(1) edge node[below] {} (5)
			
			(2) edge node[below] {} (5)
			
			(5) edge node[below] {} (6)
			
			(3) edge node[below] {} (6)
			
			(4) edge node[below] {} (6);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			%MINI GRAPH TOP LEFT
			\def \TOPLEFTx{-\dispx}
			\def \TOPLEFTy{\dispy}
			
			\draw[-latex](\scale*\startarrow*\TOPLEFTx,\scale*\startarrow*\TOPLEFTy) -- (\scale*\endarrow*\TOPLEFTx,\scale*\endarrow*\TOPLEFTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1TOPLEFT) at (\scalemini*-1.5+\scale*\TOPLEFTx,\scalemini*0.75+\scale*\TOPLEFTy) {\tiny 1$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2TOPLEFT) at (\scalemini*-1.5+\scale*\TOPLEFTx,\scalemini*-0.75+\scale*\TOPLEFTy) {\small 2};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3TOPLEFT) at (\scalemini*1.5+\scale*\TOPLEFTx,\scalemini*0.75+\scale*\TOPLEFTy) {\tiny 3$|$6};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4TOPLEFT) at (\scalemini*1.5+\scale*\TOPLEFTx,-\scalemini*0.75+\scale*\TOPLEFTy) {\small $4$};		
			
			\path[-,draw,line width=1pt]
			
			(1TOPLEFT) edge node[below] {} (2TOPLEFT)
			
			(3TOPLEFT) edge node[below] {} (1TOPLEFT)
			
			(4TOPLEFT) edge node[below] {} (3TOPLEFT);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			%MINI GRAPH TOP RIGHT
			\def \TOPRIGHTx{\dispx}
			\def \TOPRIGHTy{\dispy}
			
			\draw [-latex](\scale*\startarrow*\TOPRIGHTx,\scale*\startarrow*\TOPRIGHTy) -- (\scale*\endarrow*\TOPRIGHTx,\scale*\endarrow*\TOPRIGHTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1TOPRIGHT) at (\scalemini*-1.5+\scale*\TOPRIGHTx,\scalemini*0.75+\scale*\TOPRIGHTy) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2TOPRIGHT) at (\scalemini*-1.5+\scale*\TOPRIGHTx,\scalemini*-0.75+\scale*\TOPRIGHTy) {\tiny 2$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3TOPRIGHT) at (\scalemini*1.5+\scale*\TOPRIGHTx,\scalemini*0.75+\scale*\TOPRIGHTy) {\small 3};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4TOPRIGHT) at (\scalemini*1.5+\scale*\TOPRIGHTx,-\scalemini*0.75+\scale*\TOPRIGHTy) {\tiny 4$|$6};		
			
			\path[-,draw,line width=1pt]
			
			(1TOPRIGHT) edge node[below] {} (2TOPRIGHT)
			
			(3TOPRIGHT) edge node[below] {} (4TOPRIGHT)
			
			(2TOPRIGHT) edge node[below] {} (4TOPRIGHT);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH TOP CENTER
			\def \TOPCENTERx{0}
			\def \TOPCENTERy{\dispy}
			\draw [-latex](\scale*\startarrow*\TOPCENTERx,\scale*\startarrow*\TOPCENTERy) -- (\scale*\endarrow*\TOPCENTERx,\scale*\endarrow*\TOPCENTERy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1TOPCENTER) at (\scalemini*-1.5+\scale*\TOPCENTERx,\scalemini*0.75+\scale*\TOPCENTERy) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2TOPCENTER) at (\scalemini*-1.5+\scale*\TOPCENTERx,\scalemini*-0.75+\scale*\TOPCENTERy) {\small 2};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3TOPCENTER) at (\scalemini*1.5+\scale*\TOPCENTERx,\scalemini*0.75+\scale*\TOPCENTERy) {\tiny 3$|$6$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4TOPCENTER) at (\scalemini*1.5+\scale*\TOPCENTERx,-\scalemini*0.75+\scale*\TOPCENTERy) {\small 4};		
			
			\path[-,draw,line width=1pt]
			
			(1TOPCENTER) edge node[below] {} (3TOPCENTER)
			
			(3TOPCENTER) edge node[below] {} (2TOPCENTER)
			
			(4TOPCENTER) edge node[below] {} (3TOPCENTER);
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH BOTTOM CENTER
			\def \BOTTOMCENTERx{0}
			\def \BOTTOMCENTERy{-\dispy}
			\draw [-latex](\scale*\startarrow*\BOTTOMCENTERx,\scale*\startarrow*\BOTTOMCENTERy) -- (\scale*\endarrow*\BOTTOMCENTERx,\scale*\endarrow*\BOTTOMCENTERy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1BOTTOMCENTER) at (\scalemini*-1.5+\scale*\BOTTOMCENTERx,\scalemini*0.75+\scale*\BOTTOMCENTERy) {\tiny 1$|$5$|$6};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2BOTTOMCENTER) at (\scalemini*-1.5+\scale*\BOTTOMCENTERx,\scalemini*-0.75+\scale*\BOTTOMCENTERy) {\small 2};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3BOTTOMCENTER) at (\scalemini*1.5+\scale*\BOTTOMCENTERx,\scalemini*0.75+\scale*\BOTTOMCENTERy) {\small 3};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4BOTTOMCENTER) at (\scalemini*1.5+\scale*\BOTTOMCENTERx,-\scalemini*0.75+\scale*\BOTTOMCENTERy) {\small 4};		
			
			\path[-,draw,line width=1pt]
			
			(1BOTTOMCENTER) edge node[below] {} (2BOTTOMCENTER)
			
			(1BOTTOMCENTER) edge node[below] {} (3BOTTOMCENTER)
			
			(1BOTTOMCENTER) edge node[below] {} (4BOTTOMCENTER);
			
			
			\draw[green,ultra thick] (\scalemini*-1.5+\scale*\BOTTOMCENTERx+\scalemini*-0.75,\scalemini*-0.75+\scale*\BOTTOMCENTERy+\scalemini*-0.75) rectangle 
			(\scalemini*1.5+\scale*\BOTTOMCENTERx+\scalemini*0.75,
			\scale*\endarrow*\BOTTOMCENTERy+\scalemini*0.75);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH BOTTOM LEFT
			\def \BOTTOMLEFTx{-\dispx}
			\def \BOTTOMLEFTy{-\dispy}
			\draw [-latex](\scale*\startarrow*\BOTTOMLEFTx,\scale*\startarrow*\BOTTOMLEFTy) -- (\scale*\endarrow*\BOTTOMLEFTx,\scale*\endarrow*\BOTTOMLEFTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1BOTTOMLEFT) at (\scalemini*-1.5+\scale*\BOTTOMLEFTx,\scalemini*0.75+\scale*\BOTTOMLEFTy) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2BOTTOMLEFT) at (\scalemini*-1.5+\scale*\BOTTOMLEFTx,\scalemini*-0.75+\scale*\BOTTOMLEFTy) {\tiny 2$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3BOTTOMLEFT) at (\scalemini*1.5+\scale*\BOTTOMLEFTx,\scalemini*0.75+\scale*\BOTTOMLEFTy) {\tiny 3$|$6};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4BOTTOMLEFT) at (\scalemini*1.5+\scale*\BOTTOMLEFTx,-\scalemini*0.75+\scale*\BOTTOMLEFTy) {\small 4};		
			
			\path[-,draw,line width=1pt]
			
			(1BOTTOMLEFT) edge node[below] {} (2BOTTOMLEFT)
			
			(3BOTTOMLEFT) edge node[below] {} (4BOTTOMLEFT)
			
			(3BOTTOMLEFT) edge node[below] {} (2BOTTOMLEFT);
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH BOTTOM RIGHT
			\def \BOTTOMRIGHTx{\dispx}
			\def \BOTTOMRIGHTy{-\dispy}
			\draw [-latex](\scale*\startarrow*\BOTTOMRIGHTx,\scale*\startarrow*\BOTTOMRIGHTy) -- (\scale*\endarrow*\BOTTOMRIGHTx,\scale*\endarrow*\BOTTOMRIGHTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1BOTTOMRIGHT) at (\scalemini*-1.5+\scale*\BOTTOMRIGHTx,\scalemini*0.75+\scale*\BOTTOMRIGHTy) {\tiny 1$|$5};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2BOTTOMRIGHT) at (\scalemini*-1.5+\scale*\BOTTOMRIGHTx,\scalemini*-0.75+\scale*\BOTTOMRIGHTy) {\small 2};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3BOTTOMRIGHT) at (\scalemini*1.5+\scale*\BOTTOMRIGHTx,\scalemini*0.75+\scale*\BOTTOMRIGHTy) {\small 3};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4BOTTOMRIGHT) at (\scalemini*1.5+\scale*\BOTTOMRIGHTx,-\scalemini*0.75+\scale*\BOTTOMRIGHTy) {\tiny 4$|$6};		
			
			\path[-,draw,line width=1pt]
			
			(1BOTTOMRIGHT) edge node[below] {} (2BOTTOMRIGHT)
			
			(3BOTTOMRIGHT) edge node[below] {} (4BOTTOMRIGHT)
			
			(1BOTTOMRIGHT) edge node[below] {} (4BOTTOMRIGHT);
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH RIGHT
			\def \RIGHTx{\dispx}
			\def \RIGHTy{0}
			\draw [-latex](\scale*\startarrow*\RIGHTx,\scale*\startarrow*\RIGHTy) -- (\scale*\endarrow*\RIGHTx,\scale*\endarrow*\RIGHTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1RIGHT) at (\scalemini*-1.5+\scale*\RIGHTx,\scalemini*0.75+\scale*\RIGHTy) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2RIGHT) at (\scalemini*-1.5+\scale*\RIGHTx,\scalemini*-0.75+\scale*\RIGHTy) {\tiny 2$|$5$|$6};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3RIGHT) at (\scalemini*1.5+\scale*\RIGHTx,\scalemini*0.75+\scale*\RIGHTy) {\small 3};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4RIGHT) at (\scalemini*1.5+\scale*\RIGHTx,-\scalemini*0.75+\scale*\RIGHTy) {\small 4};		
			
			\path[-,draw,line width=1pt]
			
			(1RIGHT) edge node[below] {} (2RIGHT)
			
			(3RIGHT) edge node[below] {} (2RIGHT)
			
			(4RIGHT) edge node[below] {} (2RIGHT);
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH LEFT
			\def \LEFTx{-\dispx}
			\def \LEFTy{0*\dispy}
			\draw [-latex](\scale*\startarrow*\LEFTx,\scale*\startarrow*\LEFTy) -- (\scale*\endarrow*\LEFTx,\scale*\endarrow*\LEFTy);
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1LEFT) at (\scalemini*-1.5+\scale*\LEFTx,\scalemini*0.75+\scale*\LEFTy) {\small 1};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2LEFT) at (\scalemini*-1.5+\scale*\LEFTx,\scalemini*-0.75+\scale*\LEFTy) {\small 2};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3LEFT) at (\scalemini*1.5+\scale*\LEFTx,\scalemini*0.75+\scale*\LEFTy) {\small 3};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4LEFT) at (\scalemini*1.5+\scale*\LEFTx,-\scalemini*0.75+\scale*\LEFTy) {\tiny 4$|$5$|$6};		
			
			\path[-,draw,line width=1pt]
			
			(1LEFT) edge node[below] {} (4LEFT)
			
			(2LEFT) edge node[below] {} (4LEFT)
			
			(3LEFT) edge node[below] {} (4LEFT);
			
			
			
			\end{tikzpicture}}
		\caption{Topologies derived from $\tree_{\BCST}$}%\BCST $\rightarrow$ \CST}
		\label{sfig1:topo_correspondence}
	\end{subfigure}%
	\begin{subfigure}{.34\textwidth}
		\centering
		\scalebox{\escalabox}{\begin{tikzpicture}[]
			
			%MAIN GRAPH
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (1) at (\scale*-1.5,\scale*0.75) {\small $1$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (2) at (\scale*-1.5,\scale*-0.75) {\small $2$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (3) at (\scale*1.5,\scale*0.75) {\small $3$};
			\node[main node,opacity=.5,black,fill=cyan,text opacity=1] (4) at (\scale*1.5,-\scale*0.75) {\small $4$};		
			
			\path[-,draw,line width=1pt]
			
			
			(1) edge node[below] {} (2)
			
			(1) edge node[below] {} (3)
			
			(1) edge node[below] {} (4);
			
			
			
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH TOP (THOUGH VARIABLE SAYSBOTTOM CENTER)
			\def \BOTTOMCENTERx{0}
			\def \BOTTOMCENTERy{\dispy}
			\draw [-latex](\scale*\startarrow*\BOTTOMCENTERx,\scale*\startarrow*\BOTTOMCENTERy) -- (\scale*\endarrow*\BOTTOMCENTERx,\scale*\endarrow*\BOTTOMCENTERy);
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (1BOTTOMCENTER) at (\scalemini*-1.5+\scale*\BOTTOMCENTERx,\scalemini*0.75+\scale*\BOTTOMCENTERy) {\tiny 1};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (2BOTTOMCENTER) at (\scalemini*-1.5+\scale*\BOTTOMCENTERx,\scalemini*-0.75+\scale*\BOTTOMCENTERy) {\tiny 2};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (3BOTTOMCENTER) at (\scalemini*1.5+\scale*\BOTTOMCENTERx,\scalemini*0.75+\scale*\BOTTOMCENTERy) {\tiny 3};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (4BOTTOMCENTER) at (\scalemini*1.5+\scale*\BOTTOMCENTERx,-\scalemini*0.75+\scale*\BOTTOMCENTERy) {\tiny 4};		
			
			
			
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (5BOTTOMCENTER) at (\scalemini*-0.5+\scale*\BOTTOMCENTERx,\scalemini*0+\scale*\BOTTOMCENTERy) {\tiny 5};
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (6BOTTOMCENTER) at (\scalemini*0.5+\scale*\BOTTOMCENTERx,\scalemini*0+\scale*\BOTTOMCENTERy) {\tiny 6};			
			
			\path[-,draw,line width=1pt]
			
			
			(1BOTTOMCENTER) edge node[below] {} (5BOTTOMCENTER)
			
			(2BOTTOMCENTER) edge node[below] {} (5BOTTOMCENTER)
			
			(5BOTTOMCENTER) edge node[below] {} (6BOTTOMCENTER)
			
			(3BOTTOMCENTER) edge node[below] {} (6BOTTOMCENTER)
			
			(4BOTTOMCENTER) edge node[below] {} (6BOTTOMCENTER);
			
			
			\draw[green,ultra thick] (\scalemini*-1.5+\scale*\BOTTOMCENTERx+\scalemini*-0.75,\scalemini*-0.75+\scale*\BOTTOMCENTERy+\scalemini*-1.45) rectangle 
			(\scalemini*1.5+\scale*\BOTTOMCENTERx+\scalemini*0.75,\scalemini*0.75+\scale*\BOTTOMCENTERy+\scalemini*0.75);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH BOTTOM (though variable says top)
			\def \TOPx{0}
			\def \TOPy{-\dispy}
			\draw [-latex](\scale*\startarrow*\TOPx,\scale*\startarrow*\TOPy) -- (\scale*\endarrow*\TOPx,\scale*\endarrow*\TOPy);
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (1TOP) at (\scalemini*-1.5+\scale*\TOPx,\scalemini*0.75+\scale*\TOPy) {\tiny 1};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (2TOP) at (\scalemini*-1.5+\scale*\TOPx,\scalemini*-0.75+\scale*\TOPy) {\tiny 2};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (3TOP) at (\scalemini*1.5+\scale*\TOPx,\scalemini*0.75+\scale*\TOPy) {\tiny 3};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (4TOP) at (\scalemini*1.5+\scale*\TOPx,-\scalemini*0.75+\scale*\TOPy) {\tiny 4};		
			
			
			
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (5TOP) at (\scalemini*-0+\scale*\TOPx,\scalemini*-0.6+\scale*\TOPy) {\tiny 5};
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (6TOP) at (\scalemini*0+\scale*\TOPx,\scalemini*0.6+\scale*\TOPy) {\tiny 6};					
			
			\path[-,draw,line width=1pt]
			
			
			(1TOP) edge node[below] {} (5TOP)
			
			(2TOP) edge node[below] {} (6TOP)
			
			(5TOP) edge node[below] {} (6TOP)
			
			(3TOP) edge node[below] {} (6TOP)
			
			(4TOP) edge node[below] {} (5TOP);
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			%MINI GRAPH RIGHT
			\def \RIGHTx{\dispx}
			\def \RIGHTy{0}
			\draw [-latex](\scale*\startarrow*\RIGHTx,\scale*\startarrow*\RIGHTy) -- (\scale*\endarrow*\RIGHTx,\scale*\endarrow*\RIGHTy);
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (1RIGHT) at (\scalemini*-1.5+\scale*\RIGHTx,\scalemini*0.75+\scale*\RIGHTy) {\tiny 1};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (2RIGHT) at (\scalemini*-1.5+\scale*\RIGHTx,\scalemini*-0.75+\scale*\RIGHTy) {\tiny 2};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (3RIGHT) at (\scalemini*1.5+\scale*\RIGHTx,\scalemini*0.75+\scale*\RIGHTy) {\tiny 3};
			\node[mini node,opacity=.5,black,fill=cyan,text opacity=1] (4RIGHT) at (\scalemini*1.5+\scale*\RIGHTx,-\scalemini*0.75+\scale*\RIGHTy) {\tiny 4};		
			
			
			
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (5RIGHT) at (\scalemini*-0+\scale*\RIGHTx,\scalemini*-0.6+\scale*\RIGHTy) {\tiny 5};
			\node[mini node,opacity=.5,black,fill=red,text opacity=1] (6RIGHT) at (\scalemini*0+\scale*\RIGHTx,\scalemini*0.6+\scale*\RIGHTy) {\tiny 6};			
			
			\path[-,draw,line width=1pt]
			
			
			(1RIGHT) edge node[below] {} (6RIGHT)
			
			(2RIGHT) edge node[below] {} (5RIGHT)
			
			(5RIGHT) edge node[below] {} (6RIGHT)
			
			(3RIGHT) edge node[below] {} (6RIGHT)
			
			(4RIGHT) edge node[below] {} (5RIGHT);
			
			
			\end{tikzpicture}}
		\caption{Topologies derived from $\tree_{\CST}$}%\CST $\rightarrow$ \BCST}
		\label{sfig2:topo_correspondence}
	\end{subfigure}%
	\caption[\CST and \BCST Topology Correspondence]{\textbf{\CST and \BCST Topology Correspondence}. \ref{sfig:stepsCST-BCST}) Mapping from a \BCST topology, $\tree_{\BCST}$,  to a \CST one, $\tree_{\CST}$ and vice versa. Terminal nodes and \BPs are represented in blue and red, respectively. From top to bottom it is shown how the \BPs couple to different terminals. From bottom to top, the \BPs are spawned by different pairs of adjacent neighbors. First by the pair $3$ and $4$ and later by $2$ and $6$. \ref{sfig1:topo_correspondence}) $\tree_{\CST}$ feasible topologies derived from a single $\tree_{\BCST}$. \ref{sfig2:topo_correspondence}) $\tree_{\BCST}$ feasible topologies derived from a single $\tree_{\CST}$.}
	\label{fig:topo_correspondence}	
\end{figure*}%
